HiFIVE: High-Fidelity Vector-Tile Reduction for Interactive Map Exploration

Interactive visualization is a common tool for exploring large open-data repositories, where users quickly explore datasets across diverse domains. When it comes to large-scale spatial data, many existing tools rely on server-side rendering to produce small images that can be viewed at the client-side. However, most users prefer client-side rendering that allows quick styling of the data for better visualization experience. This paper presents HiFIVE, a data-management framework for scalable, high-fidelity client-side geospatial visualization. We formalize the visualization-aware tile reduction problem, which captures the trade-off between tile-size and visualization distortion, and prove its NP-hardness. HiFIVE introduces a two-stage solution combining triage and sparsification to selectively prune records, attributes, and values based on information-theoretic and spatial criteria. Experiments demonstrate substantial tile-size reductions while preserving visual fidelity and interactive performance at terabyte scale.

==> fig-alpha.tex <==
\pgfplotstableread{
alpha  styleA        styleB  styleC
0.0    5.47 65.02   49
0.2    1.89 31.30   43
0.4    1.83 28.10   43
0.6    1.64 30.26   43
0.8    1.55 30.80   43
1.0    5.09 35.80   48
}\alpharmse
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.1cm
    },
    width=0.42\columnwidth,
    height=0.38\columnwidth,
    xlabel={$\alpha$},
    grid=major,
    tick label style={font=\scriptsize},
    label style={font=\small},
]

% ---------- Style A ----------
\nextgroupplot[
    title={Counties},
    ylabel={Mean RMSE},
    xmin=0, xmax=1,
    ymin=0, ymax=6
]
\addplot+[mark=o] table[x=alpha, y=styleA] {\alpharmse};

% ---------- Style B ----------
\nextgroupplot[
    title={Roads},
    xmin=0, xmax=1,
    ymin=25, ymax=70
]
\addplot+[mark=o] table[x=alpha, y=styleB] {\alpharmse};

% ---------- Style C ----------
\nextgroupplot[
    title={eBird},
    xmin=0, xmax=1,
    ymin=40, ymax=50
]
\addplot+[mark=o] table[x=alpha, y=styleC] {\alpharmse};

\end{groupplot}
\end{tikzpicture}


==> fig-ebird-metrics.tex <==

% ============================================================
% eBird: CAT + GRAD (two columns of small plots inside 1 column)
% - Left column  = CAT style
% - Right column = GRAD style
% - Each column has 3 rows: SSIM, RMSE, PSNR
% - Only bottom row shows x label + x ticks (to reduce clutter)
% - Extra vertical sep + smaller tick font to avoid overlap
% - Tables renamed with "Ebird" to avoid name collisions
% ============================================================

% -----------------------------
% TABLES (eBird CAT)
% -----------------------------
\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
  0  0.780902  45.940070  14.886971
  1  0.816083  38.961508  17.183405
  2  0.772037  50.347769  14.761022
  3  0.857523  46.204386  16.687021
  4  0.889084  46.003724  16.662720
  5  0.846260  44.610703  19.151280
  6  0.898874  37.417179  21.873629
  7  0.898385  34.949677  23.640131
  8  0.966008  19.856926  28.629486
  9  0.997118   5.993157  35.666923
 10  0.999729   2.220182  41.054757
 11  0.999941   0.761526  46.493801
 12  0.999977   0.217519  51.601769
 13  0.999991   0.047245  54.836429
 14  0.999996   0.015005  53.153912
}\CatTableHiFiveEbird

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
  0  0.021436  58.826355  12.739365
  1  0.038746  48.908505  14.897462
  2  0.023376  66.196149  12.299277
  3  0.046393  64.971532  13.447445
  4  0.044996  66.613964  12.831697
  5  0.033556  65.029741  12.674822
  6  0.035644  62.287166  13.246814
  7  0.039405  59.193752  13.653544
  8  0.047937  53.029272  14.554246
  9  0.074649  48.532693  15.690881
 10  0.093418  42.227277  17.114800
 11  0.118614  36.415519  18.544418
 12  0.156310  28.726783  20.470895
 13  0.171473  23.759407  21.427306
 14  0.262488  17.284003  24.366675
}\CatTableTippeEbird

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
  0  0.000003  244.008517   0.382704
  1  0.000004  246.311273   0.304138
  2  0.000003  240.147785   0.533234
  3  0.000004  239.243949   0.568266
  4  0.000004  237.099847   0.653247
  5  0.000004  235.375825   0.727310
  6  0.000005  234.286693   0.767996
  7  0.000004  235.591626   0.711084
  8  0.000005  239.957419   0.541221
  9  0.000005  244.246289   0.381031
 10  0.000006  247.412105   0.265979
 11  0.000007  249.516406   0.190141
 12  0.000008  250.753876   0.146316
 13  0.000007  251.163501   0.131845
}\CatTableAidEbird

% -----------------------------
% TABLES (eBird GRAD)
% -----------------------------
\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
  0  0.950918  15.631374  24.250860
  1  0.895844  29.002868  18.882828
  2  0.774641  37.718735  17.233246
  3  0.802148  42.127857  15.671348
  4  0.811646  43.632627  15.195943
  5  0.798224  44.125239  15.063249
  6  0.810920  43.004724  15.322724
  7  0.853732  34.537120  17.077312
  8  0.946634  15.341416  24.463512
  9  0.971891  10.013539  29.648691
 10  0.975014   8.984498  30.564721
 11  0.975897   8.655264  30.889646
 12  0.976720   8.289485  37.112174
 13  0.993134   4.116203  43.657766
 14  0.996754   2.275518  48.970482
}\GradTableHiFiveEbird

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
  0  0.966523  13.022653  25.836814
  1  0.906819  28.196069  19.132453
  2  0.781872  37.387701  17.358699
  3  0.810800  42.296435  15.648225
  4  0.819173  43.976976  15.126610
  5  0.806193  44.544484  14.972836
  6  0.819096  43.101625  15.303195
  7  0.861304  34.567570  17.085279
  8  0.952718  15.642799  24.274251
  9  0.976508  10.170100  29.512715
 10  0.979476   9.087933  30.477505
 11  0.980101   8.724727  30.830616
 12  0.905001  18.668525  24.625141
 13  0.941983  13.520820  27.359196
 14  0.957727  11.265492  28.915681
}\GradTableTippeEbird

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
  0  0.000097  254.274335   0.024753
  1  0.000092  251.818692   0.109051
  2  0.000079  247.820884   0.249610
  3  0.000082  247.581308   0.256559
  4  0.000073  241.320155   0.481674
  5  0.000072  240.237750   0.520594
  6  0.000073  240.944112   0.494979
  7  0.000078  244.758985   0.356399
  8  0.000091  251.333442   0.125786
  9  0.000096  253.825904   0.040202
 10  0.000094  253.557514   0.049388
 11  0.000093  253.358477   0.056181
 12  0.000090  252.546375   0.084510
 13  0.000094  253.760772   0.042400
 14  0.000095  254.069106   0.031819
}\GradTableAidEbird

% -----------------------------
% Consistent styles + COLORS
% -----------------------------
\pgfplotsset{
  myCycle/.style={
    cycle list={
      {thick, blue,            mark=*,          mark size=1.6pt},
      {thick, red,  dashed,    mark=square*,    mark size=1.6pt},
      {thick, green!60!black, dotted, mark=triangle*, mark size=1.8pt},
    }
  },
  safeplot/.style={
    unbounded coords=jump,
    restrict x to domain=0:14
  }
}

% -----------------------------
% Helpers (eBird)
% -----------------------------
\newcommand{\AddCatLabelsEbird}[1]{%
  \addplot+ [safeplot] table[x=z, y=#1] {\CatTableHiFiveEbird};
  \addplot+ [safeplot] table[x=z, y=#1] {\CatTableTippecanoeEbird};
  \addplot+ [safeplot] table[x=z, y=#1] {\CatTableAidEbird};
}

\newcommand{\AddGradLabelsEbird}[1]{%
  \addplot+ [safeplot] table[x=z, y=#1] {\GradTableHiFiveEbird};
  \addplot+ [safeplot] table[x=z, y=#1] {\GradTableTippecanoeEbird};
  \addplot+ [safeplot] table[x=z, y=#1] {\GradTableAidEbird};
}


% -----------------------------
% Consistent Style Macro
% -----------------------------
\pgfplotsset{
  ebirdStyle/.style={
    unbounded coords=jump,
    restrict x to domain=0:14,
    grid=major,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\scriptsize, yshift=-1.5ex},
    xlabel={Zoom},
    enlarge x limits=false,
  }
}

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
    group style={
        group size=2 by 3,         % 2 columns (CAT, GRAD) by 3 rows (SSIM, RMSE, PSNR)
        vertical sep=1.1cm,
        horizontal sep=1.1cm,
    },
    width=0.42\columnwidth,        % Matches previous quality figure
    height=0.35\columnwidth,
    scale only axis,
    ebirdStyle
]

% =========================
% ROW 1: SSIM
% =========================
% (1,1) CAT - SSIM
\nextgroupplot[title={CAT: SSIM}, ylabel={SSIM}]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_ssim] {\CatTableHiFiveEbird};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_ssim] {\CatTableAidEbird};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_ssim] {\CatTableTippeEbird};

% (2,1) GRAD - SSIM
\nextgroupplot[title={GRAD: SSIM}]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_ssim] {\GradTableHiFiveEbird};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_ssim] {\GradTableAidEbird};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_ssim] {\GradTableTippeEbird};

% =========================
% ROW 2: RMSE
% =========================
% (1,2) CAT - RMSE
\nextgroupplot[title={CAT: RMSE}, ylabel={RMSE}]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_rmse] {\CatTableHiFiveEbird};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_rmse] {\CatTableAidEbird};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_rmse] {\CatTableTippeEbird};

% (2,2) GRAD - RMSE
\nextgroupplot[title={GRAD: RMSE}]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_rmse] {\GradTableHiFiveEbird};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_rmse] {\GradTableAidEbird};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_rmse] {\GradTableTippeEbird};

% =========================
% ROW 3: PSNR
% =========================
% (1,3) CAT - PSNR
\nextgroupplot[title={CAT: PSNR}, ylabel={PSNR}]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_psnr] {\CatTableHiFiveEbird};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_psnr] {\CatTableAidEbird};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_psnr] {\CatTableTippeEbird};

% (2,3) GRAD - PSNR
\nextgroupplot[title={GRAD: PSNR}]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_psnr] {\GradTableHiFiveEbird};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_psnr] {\GradTableAidEbird};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_psnr] {\GradTableTippeEbird};

\end{groupplot}

% Shared Legend (Project-wide consistency)
\matrix[
  matrix of nodes,
  anchor=north,
  nodes={font=\footnotesize, inner sep=1pt},
  column sep=6pt
] at ($(group c1r3.south)!0.5!(group c2r3.south) - (0,0.8cm)$) {
  \node{\tikz{\draw[red, thick] (0,0) -- (0.3,0); \fill[red] (0.12,-0.03) rectangle +(0.06,0.06);}}; & \node{Hi5}; &
  \node{\tikz{\draw[blue] (0,0) -- (0.3,0); \draw[blue] (0.12,-0.03) -- (0.18,0.03) (0.12,0.03) -- (0.18,-0.03);}}; & \node{AID*}; &
  \node{\tikz{\draw[black] (0,0) -- (0.3,0); \draw[black] (0.15,0) circle (0.04);}}; & \node{Tippe}; \\
};
\end{tikzpicture}


==> fig-error-size-threshold.tex <==
% =========================
% Error vs tile size constraint
% + thicker lines, larger markers
% + legend below plot
% =========================
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\pgfplotstableread{
thrKB  styleA  styleB  styleC
32     51.90   55.37   48.57
64     40.63   51.10   48.08
128    18.16   45.44   47.82
256     1.56   36.82   47.35
512     0.15   30.61   43.27
1024    0.0     0.0    14.77
2048    0.0     0.0    6.66
4096    0.0     0.0    0.0
8192    0.0     0.0    0.0
16384   0.0     0.0    0.0
}\thrsweep

\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.48\linewidth,
    xmode=log,
    log basis x=2,
    xlabel={Tile size constraint (KB)},
    ylabel={Mean RMSE},
    xtick={32,64,128,256,512,1024,2048,4096,8192,16384},
    xmin=32, xmax=16384, % Fixed xmax to show all data
    ymin=0,
    grid=major,
    tick label style={font=\scriptsize},
    label style={font=\small},
    % Legend below plot
    legend style={
        at={(0.5,-0.25)},     % Position: 50% horizontal, slightly below 0% vertical
        anchor=north,         % Anchor the top of the legend to that point
        font=\scriptsize,
        draw=none,
        fill=none,
        legend columns=-1,    % Horizontal layout
        column sep=10pt,      % Space between legend items
    },
    legend cell align=left,
]

% Style A (BLUE) - Counties
\addplot+[
    blue, solid, line width=1.5pt,
    mark=o, mark size=2.5pt
] table[x=thrKB, y=styleA] {\thrsweep};
\addlegendentry{Counties}

% Style B (RED) - NE_roads
\addplot+[
    red, dashed, line width=1.5pt,
    mark=square, mark size=2.5pt
] table[x=thrKB, y=styleB] {\thrsweep};
\addlegendentry{NE\_roads}

% Style C (GREEN) - eBird 0.01
\addplot+[
    green!60!black, dotted, line width=1.5pt,
    mark=triangle, mark size=2.5pt
] table[x=thrKB, y=styleC] {\thrsweep};
\addlegendentry{eBird 0.01}

\end{axis}
\end{tikzpicture}

==> fig-perf-zoom.tex <==
\pgfplotstableread{
Zoom LP_Time AID_Time LP_Size_MB AID_Size_MB
1    2805.0  2580.0   1.4         0.029
2    3105.0  2460.0   5.6         0.086
3    3071.0  2520.0   16.6        0.235
4    3367.0  2580.0   45.3        0.595
5    3359.0  2400.0   115.6       1.500
6    3560.0  2760.0   286.7       3.400
7    3538.0  2700.0   654.8       8.000
8    3728.0  2760.0   1433.0      15.000
9    4001.0  2580.0   2764.6      28.000
10   5801.0  2640.0   5017.6      46.000
11   10653.0 2520.0   7987.6      67.000
12   10153.0 2700.0   11571.0     88.000
13   10675.0 2760.0   14028.4     102.000
14   9720.0  2760.0   14540.2     105.000
15   9605.0  2700.0   14540.2      105.000
}\perfData

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.1cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom
    },
    width=0.41\columnwidth,
    height=0.35\columnwidth,
    scale only axis,
    xmin=1, xmax=15,
    ymode=log,
    grid=major,
    tick label style={font=\normalsize},
    label style={font=\small},
    title style={font=\normalsize, yshift=-1ex}
]

% ---------------- Plot 1: Computation Time ----------------
\nextgroupplot[
    ylabel={Runtime (s)},
    title={Computation},
    xlabel={Zoom Level}
]
    % LP (shown as Hi5 style in your legend)
    \addplot[color=red, line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Zoom, y=LP_Time] {\perfData};

    % AID*
    \addplot[color=blue, mark=x, mark size=1.5pt]
        table[x=Zoom, y=AID_Time] {\perfData};

% ---------------- Plot 2: Storage Footprint ----------------
\nextgroupplot[
    ylabel={Size (MB)},
    ylabel style={yshift=-6pt}, % prevents overlap into left plot (keep axis label text unchanged)
    title={Storage},
    xlabel={Zoom Level}
]
    \addplot[color=red, line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Zoom, y=LP_Size_MB] {\perfData};

    \addplot[color=blue, mark=x, mark size=1.5pt]
        table[x=Zoom, y=AID_Size_MB] {\perfData};

\end{groupplot}

% ---------------- Legend (match spacing/format of other figs) ----------------
\matrix[
  matrix of nodes,
  anchor=north,
  nodes={font=\small, inner sep=1pt},
  column sep=6pt
] at ($(group c1r1.south)!0.5!(group c2r1.south) - (0,0.8cm)$) {

  {\tikz{\draw[red, line width=0.8pt] (0,0) -- (0.3,0);
         \fill[red] (0.12,-0.03) rectangle +(0.06,0.06);}}; & \node{Hi5}; &

  {\tikz{\draw[blue] (0,0) -- (0.3,0);
         \draw[blue] (0.12,-0.03) -- (0.18,0.03)
                      (0.12,0.03) -- (0.18,-0.03);}}; & \node{AID*}; \\
};
\end{tikzpicture}

==> fig-roads-metrics.tex <==
% -----------------------------
% EXTRACTED TABLES (From your exact TSV files)
% Inf values safely replaced with nan to prevent plotting errors
% -----------------------------

%% -----------------------------
% EXTRACTED TABLES (From your exact TSV files)
% /mnt/data/mean_by_zoom_roads_cat.tsv
% /mnt/data/mean_by_zoom_roads_grad.tsv
% Inf safely replaced with nan to prevent plotting errors
% -----------------------------

% --- CAT TABLES ---
\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
 0   0.780902  45.940070  14.886971
 1   0.816083  38.961508  17.183405
 2   0.772037  50.347769  14.761022
 3   0.857523  46.204386  16.687021
 4   0.889084  46.003724  16.662720
 5   0.846260  44.610703  19.151280
 6   0.898874  37.417179  21.873629
 7   0.898385  34.949677  23.640131
 8   0.966008  19.856926  28.629486
 9   0.997118   5.993157  35.666923
10   0.999729   2.220182  41.054757
11   0.999941   0.761526  46.493801
12   0.999977   0.217519  51.601769
13   0.999991   0.047245  54.836429
%14   0.999996   0.015005  53.153912
}\CatTableHiFive

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
 0   0.021436  58.826355  12.739365
 1   0.038746  48.908505  14.897462
 2   0.023376  66.196149  12.299277
 3   0.046393  64.971532  13.447445
 4   0.044996  66.613964  12.831697
 5   0.033556  65.029741  12.674822
 6   0.035644  62.287166  13.246814
 7   0.039405  59.193752  13.653544
 8   0.047937  53.029272  14.554246
 9   0.074649  48.532693  15.690881
10   0.093418  42.227277  17.114800
11   0.118614  36.415519  18.544418
12   0.156310  28.726783  20.470895
13   0.171473  23.759407  21.427306
%14   0.262488  17.284003  24.366675
}\CatTableTippecanoe

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
 0   0.000003 244.008517   0.382704
 1   0.000004 246.311273   0.304138
 2   0.000003 240.147785   0.533234
 3   0.000004 239.243949   0.568266
 4   0.000004 237.099847   0.653247
 5   0.000004 235.375825   0.727310
 6   0.000005 234.286693   0.767996
 7   0.000004 235.591626   0.711084
 8   0.000005 239.957419   0.541221
 9   0.000005 244.246289   0.381031
10   0.000006 247.412105   0.265979
11   0.000007 249.516406   0.190141
12   0.000008 250.753876   0.146316
13   0.000007 251.163501   0.131845
}\CatTableAid

% --- GRAD TABLES ---
\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
 0   0.810615  39.729452  16.148552
 1   0.843024  29.502681  23.196799
 2   0.794637  41.297517  18.403115
 3   0.890373  30.260097  23.790285
 4   0.925093  24.176978  26.899464
 5   0.862178  31.684563  27.588529
 6   0.911075  23.782597  30.398285
 7   0.908366  22.083455  31.033846
 8   0.973765   8.664229  35.867159
 9   0.998164   2.244576  41.205077
10   0.999977   0.633948  46.868623
11   0.999994   0.193715  49.729197
12   0.999997   0.052398  53.523406
13   1.000000   0.002973  53.502570
%14   1.000000   0.000000        nan
}\GradTableHiFive

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
 0   0.013212  71.372619  11.060171
 1   0.024553  59.357063  13.207958
 2   0.014972  80.154017  10.651854
 3   0.032063  78.685402  11.789709
 4   0.031085  80.761968  11.181764
 5   0.020872  78.861781  11.014970
 6   0.022553  75.670541  11.579186
 7   0.023919  72.036698  11.977106
 8   0.028940  64.438586  12.889001
 9   0.045783  58.887017  14.038394
10   0.060751  51.252730  15.441699
11   0.083757  44.039718  16.915715
12   0.113675  34.381359  18.964881
13   0.113146  28.316804  19.951912
%14   0.183264  20.128014  23.022889
}\GradTableTippecanoe

\pgfplotstableread{
 z  mean_ssim  mean_rmse  mean_psnr
 0   0.000002 238.310689   0.587933
 1   0.000002 241.813652   0.468604
 2   0.000002 232.080195   0.851860
 3   0.000003 230.542643   0.917745
 4   0.000003 226.925392   1.079903
 5   0.000003 223.490834   1.266681
 6   0.000003 221.761269   1.326880
 7   0.000003 224.351339   1.185848
 8   0.000003 231.708720   0.868708
 9   0.000003 238.536555   0.597685
10   0.000004 243.472079   0.410936
11   0.000004 246.709268   0.290293
12   0.000005 248.596694   0.222007
13   0.000004 249.194236   0.200469
}\GradTableAid

% -----------------------------
% Consistent styles + COLORS 
% -----------------------------
\pgfplotsset{
  myCycle/.style={
    cycle list={
      {thick, blue,            mark=*,          mark size=1.8pt},
      {thick, red,  dashed,    mark=square*,    mark size=1.8pt},
      {thick, green!60!black, dotted, mark=triangle*, mark size=2.0pt},
    }
  },
  % Simple macro to apply safe rendering to every plot
  safeplot/.style={
    unbounded coords=jump,
    restrict x to domain=0:14
  }
}
\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
    group style={
        group size=2 by 3,         % 2 columns (CAT, GRAD) by 3 rows (SSIM, RMSE, PSNR)
        vertical sep=0.6cm,
        horizontal sep=1.1cm,
    },
    width=0.42\columnwidth,
    height=0.35\columnwidth,
    scale only axis,
]

% =========================
% ROW 1: SSIM (only row with column titles)
% =========================
% (1,1) CAT - SSIM
\nextgroupplot[
    title={CAT},
    ylabel={SSIM},
    xlabel={}
]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_ssim] {\CatTableHiFive};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_ssim] {\CatTableAid};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_ssim] {\CatTableTippecanoe};

% (2,1) GRAD - SSIM
\nextgroupplot[
    title={GRAD},
    ylabel={},
    xlabel={}
]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_ssim] {\GradTableHiFive};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_ssim] {\GradTableAid};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_ssim] {\GradTableTippecanoe};

% =========================
% ROW 2: RMSE (no titles, no x-label)
% =========================
% (1,2) CAT - RMSE
\nextgroupplot[
    title={},
    ylabel={RMSE},
    xlabel={}
]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_rmse] {\CatTableHiFive};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_rmse] {\CatTableAid};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_rmse] {\CatTableTippecanoe};

% (2,2) GRAD - RMSE
\nextgroupplot[
    title={},
    ylabel={},
    xlabel={}
]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_rmse] {\GradTableHiFive};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_rmse] {\GradTableAid};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_rmse] {\GradTableTippecanoe};

% =========================
% ROW 3: PSNR (only row with x-label "Zoom")
% =========================
% (1,3) CAT - PSNR
\nextgroupplot[
    title={},
    ylabel={PSNR},
    xlabel={Zoom}
]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_psnr] {\CatTableHiFive};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_psnr] {\CatTableAid};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_psnr] {\CatTableTippecanoe};

% (2,3) GRAD - PSNR
\nextgroupplot[
    title={},
    ylabel={},
    xlabel={Zoom}
]
    \addplot[red, thick, mark=square*, mark size=1pt] table[x=z, y=mean_psnr] {\GradTableHiFive};
    \addplot[blue, mark=x, mark size=1.3pt] table[x=z, y=mean_psnr] {\GradTableAid};
    \addplot[black, mark=o, mark size=1pt] table[x=z, y=mean_psnr] {\GradTableTippecanoe};

\end{groupplot}

% Shared Legend below all 6 plots
\matrix[
  matrix of nodes,
  anchor=north,
  nodes={font=\footnotesize, inner sep=1pt},
  column sep=6pt
] at ($(group c1r3.south)!0.5!(group c2r3.south) - (0,0.8cm)$) {
  \node{\tikz{\draw[red, thick] (0,0) -- (0.3,0); \fill[red] (0.12,-0.03) rectangle +(0.06,0.06);}}; & \node{Hi5}; &
  \node{\tikz{\draw[blue] (0,0) -- (0.3,0); \draw[blue] (0.12,-0.03) -- (0.18,0.03) (0.12,0.03) -- (0.18,-0.03);}}; & \node{AID*}; &
  \node{\tikz{\draw[black] (0,0) -- (0.3,0); \draw[black] (0.15,0) circle (0.04);}}; & \node{Tippecanoe}; \\
};
\end{tikzpicture}

==> fig-sparsification-cells-time.tex <==
% =========================
% Side-by-side plot
% Left: Cells vs Runtime  + legend under LEFT axis
% Right: RMSE vs Tile Constraint + legend under RIGHT axis
% =========================

\pgfplotstableread{
thrKB  styleA  styleB  styleC
32     51.90   55.37   48.57
64     40.63   51.10   48.08
128    18.16   45.44   47.82
256     1.56   36.82   47.35
512     0.15   30.61   43.27
1024    0.0     0.0    14.77
2048    0.0     0.0    6.66
4096    0.0     0.0    0.0
8192    0.0     0.0    0.0
16384   0.0     0.0    0.0
}\thrsweep

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.8cm,
        xlabels at=edge bottom,
    },
    width=0.38\columnwidth,
    height=0.36\columnwidth,
    scale only axis,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small, yshift=-1ex}
]

% --------------------------------------------------
% LEFT: Cells vs Runtime
% --------------------------------------------------
\nextgroupplot[
    xlabel={Cells ($\times 10^3$)},
    ylabel={Mean runtime (ms)},
    xmin=45, xmax=105,
    ymin=400, ymax=1350,
    xtick={50, 75, 100},
    legend columns=2,
    legend style={at={(0.0,1.0)}, anchor=north west,font=\scriptsize},
]
    \addplot[color=red, mark=square*, thick, mark size=1pt]
        coordinates {(50,490.20) (60,634.46) (70,684.17) (80,753.75) (90,1040.83) (100,1020.45)};
    \addplot[color=blue, mark=x, thick, mark size=1.5pt]
        coordinates {(50,455.25) (60,655.23) (70,674.00) (80,768.75) (90,878.83) (100,1015.60)};
    \addplot[color=black, mark=o, thick, mark size=1pt]
        coordinates {(50,479.40) (60,631.23) (70,684.80) (80,1021.25) (90,1041.00) (100,1007.44)};
    \addplot[color=gray, mark=triangle*, thick, mark size=1.2pt]
        coordinates {(50,482.20) (60,563.31) (70,795.40) (80,799.25) (90,993.67) (100,1005.65)};
    \legend{32KB,64KB,128KB,256KB}

% --------------------------------------------------
% RIGHT: Error vs Tile Size Constraint (RMSE)
% --------------------------------------------------
\nextgroupplot[
    xmode=log,
    log basis x=2,
    xlabel={Tile size budget, $B$ (KB)},
    ylabel={Mean RMSE},
    xmin=32, xmax=16384,
    ymin=0, ymax=70,
    xtick={32,64,128,256,512,1024,2048,4096,8192,16384},
    legend style={at={(1.0,1.0)}, anchor=north east,font=\scriptsize},
]
    % Counties
    \addplot[blue, solid, thick, mark=o, mark size=2.3pt]
        table[x=thrKB, y=styleA] {\thrsweep};

    % NE_roads
    \addplot[red, solid, thick, mark=square, mark size=2.3pt]
        table[x=thrKB, y=styleB] {\thrsweep};

    % eBird 0.01
    \addplot[green!60!black, solid, thick, mark=triangle, mark size=2.3pt]
        table[x=thrKB, y=styleC] {\thrsweep};

    \legend{Counties,NE\_roads,eBird (1\%)}
\end{groupplot}

% --------------------------------------------------
% LEGEND under LEFT axis (thresholds: 32/64/128/256 KB)
% (This is your original legend, just anchored under LEFT subplot)
% --------------------------------------------------
% \matrix[
%   matrix of nodes,
%   anchor=north,
%   nodes={font=\footnotesize, inner sep=1pt},
%   column sep=5pt,
%   row sep=2pt
% ] at ($(group c1r1.south) - (0.64,0.65cm)$) {
%   \node{\tikz{\draw[red, thick] (0,0) -- (0.25,0); \fill[red] (0.1,-0.03) rectangle +(0.06,0.06);}}; & \node{32KB}; &
%   \node{\tikz{\draw[blue, thick] (0,0) -- (0.25,0); \draw[blue] (0.09,-0.03) -- (0.15,0.03) (0.09,0.03) -- (0.15,-0.03);}}; & \node{64KB}; \\
%   \node{\tikz{\draw[black, thick] (0,0) -- (0.25,0); \draw[black] (0.12,0) circle (0.04);}}; & \node{128KB}; &
%   \node{\tikz{\draw[gray, thick] (0,0) -- (0.25,0); \fill[gray] (0.12,0.05) -- (0.08,-0.03) -- (0.16,-0.03) -- cycle;}}; & \node{256KB}; \\
% };

% --------------------------------------------------
% LEGEND under RIGHT axis (datasets: Counties / NE_roads / eBird)
% --------------------------------------------------
% \matrix[
%   matrix of nodes,
%   anchor=north,
%   nodes={font=\scriptsize, inner sep=1pt},
%   column sep=8pt,
%   row sep=2pt
% ] at ($(group c2r1.south) - (0.44,0.65cm)$) {
%   \node{\tikz{\draw[blue, thick] (0,0) -- (0.30,0); \draw[blue] (0.15,0) circle (0.045);}}; & \node{Counties}; &
%   \node{\tikz{\draw[red, thick, dashed] (0,0) -- (0.30,0); \draw[red] (0.13,-0.045) rectangle +(0.09,0.09);}}; & \node{NE\_roads}; &
%   \node{\tikz{\draw[green!60!black, thick, dotted] (0,0) -- (0.30,0); \draw[green!60!black] (0.15,0.055) -- (0.11,-0.035) -- (0.19,-0.035) -- cycle;}}; & \node{eBird (1\%)}; \\
% };

\end{tikzpicture}

==> fig-triage-priorities.tex <==

% Clean data labels for narrow space
\pgfplotstableread{
Metric          Polygons   Lines   Points
Rand            16    50.4    48
Vert            12.9   43.6   49
Pix             12.7    43.7    49
BS(e)           15.6    44.1    46
BS(a)           13.1    44.4    49
Attr            15.1    45.7    47
}\rmseData

\pgfplotstableread{
Metric          Polygons  Lines   Points
Rand            149     66     10
Vert            146     72     10
Pix             159     75     20
BS(e)           186     66     16
BS(a)           142     71     12
Attr            146     66     11
}\timeData


\begin{tikzpicture}
    \pgfplotsset{
        my plot style/.style={
            width=0.95\columnwidth, % Fits exactly in one column
            height=3.8cm,
            ybar=0pt,
            bar width=0.07in,
            enlarge x limits=0.15,
            xtick=data,
            tick label style={font=\tiny},
            label style={font=\tiny},
            grid=major,
            grid style={dashed, gray!30},
            ymin=0,
        }
    }

    % --- Top Plot (RMSE) ---
    \begin{axis}[
        name=toplot,
        my plot style,
        title={\scriptsize RMSE Comparison},
        ylabel={RMSE},
        xticklabels={}, % Hide labels on top plot to save space
    ]
        \addplot[fill=yellow!85!orange, draw=orange!60!black, postaction={pattern=north east lines}] 
            table[x expr=\coordindex, y=Points]{\rmseData};
        \addplot[fill=cyan!80, draw=cyan!50!black, postaction={pattern=crosshatch}] 
            table[x expr=\coordindex, y=Lines]{\rmseData};
        \addplot[fill=magenta!70, draw=magenta!50!black, postaction={pattern=dots}] 
            table[x expr=\coordindex, y=Polygons]{\rmseData};
    \end{axis}

    % --- Bottom Plot (Runtime) ---
    \begin{axis}[
        name=botplot,
        at={($(toplot.south) - (0,0.6cm)$)}, % Slightly more vertical gap
        anchor=north,
        my plot style,
        title={\scriptsize Runtime Comparison},
        title style={yshift=-1.2ex}, % Shifts the label down
        ylabel={Time (ms)},
        xticklabels={Rand, Vert, Pix, BS(e), BS(a), Attr},
        xticklabel style={rotate=45, anchor=north east},
    ]
        \addplot[fill=yellow!85!orange, draw=orange!60!black, postaction={pattern=north east lines}] 
            table[x expr=\coordindex, y=Points]{\timeData};
        \addplot[fill=cyan!80, draw=cyan!50!black, postaction={pattern=crosshatch}] 
            table[x expr=\coordindex, y=Lines]{\timeData};
        \addplot[fill=magenta!70, draw=magenta!50!black, postaction={pattern=dots}] 
            table[x expr=\coordindex, y=Polygons]{\timeData};
    \end{axis}

    % --- Legend (Placed between or below) ---
    \matrix[
      matrix of nodes,
      anchor=north,
      nodes={font=\footnotesize, inner sep=1pt},
      column sep=5pt
    ] at ($(botplot.south) - (0,0.8cm)$) {
      \node{\tikz{\draw[fill=yellow!85!orange, postaction={pattern=north east lines}] (0,0) rectangle (0.2,0.1);}}; & \node{Points (eBird 0.001)}; &
      \node{\tikz{\draw[fill=cyan!80, postaction={pattern=crosshatch}] (0,0) rectangle (0.2,0.1);}}; & \node{Lines (NE Roads NA)}; &
      \node{\tikz{\draw[fill=magenta!70, postaction={pattern=dots}] (0,0) rectangle (0.2,0.1);}}; & \node{Counties (Polygons)}; \\
    };
\end{tikzpicture}


==> fig-zoom-scaling-buildings.tex <==
\pgfplotstableread{
Records    Hi5_Time AID_Time Tippe_Time Hi5_Size AID_Size Tippe_Size
45000       87.0    34       6          0.2      1.4       4.9
450000      77.0    74       142        1.5      3.2      12.2
4500000     174.0   87       594        10.4     6.3      123
45000000    439.0   142      nan        56.2     12.2     nan
450000000   1969.0  759      nan        255.5    19.2     nan
}\scalingDataBuildings

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.1cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom
    },
    width=0.41\columnwidth,
    height=0.35\columnwidth,
    scale only axis,
    xmode=log,
    ymode=log,
    grid=major,
    tick label style={font=\normalsize},
    label style={font=\small},
    title style={font=\normalsize, yshift=-1ex}
]

% ---------------- Plot 1: Runtime Scaling ----------------
\nextgroupplot[
    ylabel={Runtime (s) (Log)},
    title={Computation},
    xlabel={Number of Records (Log)}
]
    % Hi5
    \addplot[color=red, line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Time] {\scalingDataBuildings};

    % AID*
    \addplot[color=blue, mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Time] {\scalingDataBuildings};

    % Tippecanoe
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Time] {\scalingDataBuildings};

% ---------------- Plot 2: Storage Scaling ----------------
\nextgroupplot[
    ylabel={Output Size (MB) (Log)},
    ylabel style={yshift=-6pt}, % prevents overlap into left plot
    title={Storage},
    xlabel={Number of Records (Log)}
]
    % Hi5
    \addplot[color=red, line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Size] {\scalingDataBuildings};

    % AID*
    \addplot[color=blue, mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Size] {\scalingDataBuildings};

    % Tippecanoe
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Size] {\scalingDataBuildings};

\end{groupplot}

% ---------------- Legend ----------------
\matrix[
  matrix of nodes,
  anchor=north,
  nodes={font=\small, inner sep=1pt},
  column sep=6pt
] at ($(group c1r1.south)!0.5!(group c2r1.south) - (0,0.8cm)$) {

  {\tikz{\draw[red, line width=0.8pt] (0,0) -- (0.3,0);
         \fill[red] (0.12,-0.03) rectangle +(0.06,0.06);}}; & \node{Hi5}; &

  {\tikz{\draw[blue] (0,0) -- (0.3,0);
         \draw[blue] (0.12,-0.03) -- (0.18,0.03)
                      (0.12,0.03) -- (0.18,-0.03);}}; & \node{AID*}; &

  {\tikz{\draw[black] (0,0) -- (0.3,0);
         \draw[black] (0.15,0) circle (0.04);}}; & \node{Tippecanoe}; \\
};
\end{tikzpicture}

==> fig-zoom-scaling-ebird.tex <==
% ============================================================
% Scaling figure: 3 datasets × (Computation, Storage)
% Layout: 3 rows × 2 cols, single legend.
% ============================================================

% -----------------------------
% TABLES
% -----------------------------
\pgfplotstableread{
Records    Hi5_Time AID_Time Tippe_Time Hi5_Size AID_Size Tippe_Size
8000       95.0     39.0     10.0       16.3     0.003    1.7
80000      78.0     42.0     60.0       69.9     0.03     4.5
800000     96.0     79.0     300.0      239.3    0.3      20.0
8000000    184.0    114.0    3060.0     543.9    1.4      49.0
80000000   820.0    223.0    nan        971.3    27.6     nan
801000000  3420.0   1560.0   nan        926.7    28.0     nan
}\scalingDataEbird

\pgfplotstableread{
Records    Hi5_Time AID_Time Tippe_Time Hi5_Size AID_Size Tippe_Size
7000       88.0     34       6          4.6      1.6      4.9
70000      107.0    39       17         30.4     4.1      29
700000     121.0    57       141        155.7    8.7      150
7000000    219.0    88       1623       654.1    23.2     601
70000000   913.0    158      nan        1650     50.6     nan
}\scalingDataRoads

\pgfplotstableread{
Records    Hi5_Time AID_Time Tippe_Time Hi5_Size AID_Size Tippe_Size
45000      87.0     34       6          0.2      1.4      4.9
450000     77.0     74       142        1.5      3.2      12.2
4500000    174.0    87       594        10.4     6.3      123
45000000   439.0    142      nan        56.2     12.2     nan
450000000  1969.0   759      nan        255.5    19.2     nan
}\scalingDataBuildings

% -----------------------------
% FIGURE
% -----------------------------
\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep=0.85cm,  % tighter columns
        vertical sep=1.0cm,     % slightly tighter rows
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left
    },
    width=0.385\columnwidth,   % smaller so it never spills
    height=0.32\columnwidth,   % slightly shorter
    scale only axis,
    xmode=log,
    ymode=log,
    grid=major,
    tick label style={font=\normalsize},
    label style={font=\small},
    ylabel style={yshift=-2pt},
    xlabel style={yshift=0pt},
    title style={font=\normalsize, yshift=-1ex}
]

% ============================================================
% Row 1: eBird
% ============================================================
\nextgroupplot[
    ylabel={Runtime (s) (Log)},
    title={Computation},
]
    \addplot[color=red,   line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Time] {\scalingDataEbird};
    \addplot[color=blue,  mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Time] {\scalingDataEbird};
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Time] {\scalingDataEbird};

\nextgroupplot[
    ylabel={Output Size (MB) (Log)},
    title={Storage},
]
    \addplot[color=red,   line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Size] {\scalingDataEbird};
    \addplot[color=blue,  mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Size] {\scalingDataEbird};
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Size] {\scalingDataEbird};

% ============================================================
% Row 2: Roads
% ============================================================
\nextgroupplot[
    ylabel={Runtime (s) (Log)},
]
    \addplot[color=red,   line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Time] {\scalingDataRoads};
    \addplot[color=blue,  mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Time] {\scalingDataRoads};
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Time] {\scalingDataRoads};

\nextgroupplot[
    ylabel={Output Size (MB) (Log)},
]
    \addplot[color=red,   line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Size] {\scalingDataRoads};
    \addplot[color=blue,  mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Size] {\scalingDataRoads};
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Size] {\scalingDataRoads};

% ============================================================
% Row 3: Buildings
% ============================================================
\nextgroupplot[
    ylabel={Runtime (s) (Log)},
    xlabel={Number of Records (Log)}
]
    \addplot[color=red,   line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Time] {\scalingDataBuildings};
    \addplot[color=blue,  mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Time] {\scalingDataBuildings};
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Time] {\scalingDataBuildings};

\nextgroupplot[
    ylabel={Output Size (MB) (Log)},
    xlabel={Number of Records (Log)}
]
    \addplot[color=red,   line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Size] {\scalingDataBuildings};
    \addplot[color=blue,  mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Size] {\scalingDataBuildings};
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Size] {\scalingDataBuildings};

\end{groupplot}

% ---------------- Legend (single, under whole grid) ----------------
\matrix[
  matrix of nodes,
  anchor=north,
  nodes={font=\small, inner sep=1pt},
  column sep=6pt
] at ($(group c1r3.south)!0.5!(group c2r3.south) - (0,0.80cm)$) { % slightly closer
  {\tikz{\draw[red, line width=0.8pt] (0,0) -- (0.3,0);
         \fill[red] (0.12,-0.03) rectangle +(0.06,0.06);}}; & \node{Hi5}; &
  {\tikz{\draw[blue] (0,0) -- (0.3,0);
         \draw[blue] (0.12,-0.03) -- (0.18,0.03)
                      (0.12,0.03) -- (0.18,-0.03);}}; & \node{AID*}; &
  {\tikz{\draw[black] (0,0) -- (0.3,0);
         \draw[black] (0.15,0) circle (0.04);}}; & \node{Tippecanoe}; \\
};

% ---------------- Row labels ----------------
\node[anchor=east, font=\small] at ($(group c1r1.west) + (-0.85cm,0)$) {eBird};
\node[anchor=east, font=\small] at ($(group c1r2.west) + (-0.85cm,0)$) {Roads};
\node[anchor=east, font=\small] at ($(group c1r3.west) + (-0.85cm,0)$) {Buildings};

\end{tikzpicture}

==> fig-zoom-scaling-roads.tex <==
\pgfplotstableread{
Records    Hi5_Time AID_Time Tippe_Time Hi5_Size AID_Size Tippe_Size
7000       88.0    34       6          4.6      1.6       4.9
70000      107.0    39       17         30.4     4.1      29
700000     121.0    57       141        155.7    8.7       150
7000000    219.0    88       1623       654.1    23.2      601
70000000   913.0    158      nan        1650     50.6      nan
}\scalingDataRoads

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.1cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom
    },
    width=0.41\columnwidth,         % Slightly narrower for safety
    height=0.35\columnwidth,
    scale only axis,
    xmode=log,
    ymode=log,
    grid=major,
    tick label style={font=\normalsize},
    label style={font=\small},
    title style={font=\normalsize, yshift=-1ex}
]

% Plot 1: Runtime Scaling
\nextgroupplot[
    ylabel={Runtime (s) (Log)},
    title={Computation},
    xlabel={Number of Records (Log)}
]
    % Hi5: Red, Thick, Filled Square
    \addplot[color=red, line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Time] {\scalingDataRoads};
    
    % AID*: Blue, X mark
    \addplot[color=blue, mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Time] {\scalingDataRoads};
    
    % Tippe: Black, Hollow Circle
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Time] {\scalingDataRoads};

% Plot 2: Storage Scaling
\nextgroupplot[
    ylabel={Output Size (MB) (Log)},
    title={Storage},
    xlabel={Number of Records (Log)}
]
    \addplot[color=red, line width=0.8pt, mark=square*, mark size=1.2pt]
        table[x=Records, y=Hi5_Size] {\scalingDataRoads};
    
    \addplot[color=blue, mark=x, mark size=1.5pt]
        table[x=Records, y=AID_Size] {\scalingDataRoads};
    
    \addplot[color=black, mark=o, mark size=1.5pt]
        table[x=Records, y=Tippe_Size] {\scalingDataRoads};

\end{groupplot}

% Updated Legend to match new styles
\matrix[
  matrix of nodes,
  anchor=north,
  nodes={font=\small, inner sep=1pt},
  column sep=6pt
] at ($(group c1r1.south)!0.5!(group c2r1.south) - (0,0.8cm)$) {
  % Hi5 Legend Item
  {\tikz{\draw[red, line width=0.8pt] (0,0) -- (0.3,0); 
              \fill[red] (0.12,-0.03) rectangle +(0.06,0.06);}}; & \node{Hi5}; &
  
  % AID* Legend Item
  {\tikz{\draw[blue] (0,0) -- (0.3,0); 
              \draw[blue] (0.12,-0.03) -- (0.18,0.03) (0.12,0.03) -- (0.18,-0.03);}}; & \node{AID*}; &
  
  % Tippe Legend Item
  {\tikz{\draw[black] (0,0) -- (0.3,0); 
              \draw[black] (0.15,0) circle (0.04);}}; & \node{Tippecanoe}; \\
};
\end{tikzpicture}

==> figs/rasterization.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rasterization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rasterization.pdf}}%
    \put(0.92917475,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.92917475,0.20301278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.92917475,0.23592351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.92917475,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.86036142,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.86036142,0.16511559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.86036142,0.19802632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.86036142,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.82495752,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.82495752,0.16511559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.82495752,0.19802632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.82495752,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.79154808,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.79154808,0.16511559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.79154808,0.19802632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.79154808,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.75664285,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.75664285,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.92767881,0.16461695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.8952668,0.16461695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.96009092,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.92767881,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.89626413,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.86385201,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.96009092,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.92767881,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.89626413,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.86385201,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.96009092,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.92767881,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.89626413,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.86385201,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.72173757,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.72173757,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.72173757,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.75564557,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.75564557,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.75564557,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.78905491,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.78905491,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0.86036142,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.82495752,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.79154808,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.75664285,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0.08467402,0.26910005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G1\end{tabular}}}}%
    \put(0.22762231,0.26750285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G2\end{tabular}}}}%
    \put(0.03595981,0.09340942){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G3\end{tabular}}}}%
    \put(0.19967154,0.09101364){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G4\end{tabular}}}}%
    \put(0.82923339,0.00903077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) $I_3^{T_\text{in}}$\end{tabular}}}}%
    \put(0.1576098,0.00903077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) $T_\text{in}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rasterization.pdf}}%
    \put(0.57632952,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.57632952,0.20301278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.57632952,0.23592351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.57632952,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.50751619,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.50751619,0.16511559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.50751619,0.19802632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.50751619,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.47211229,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.47211229,0.16511559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.47211229,0.19802632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.47211229,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43870285,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43870285,0.16511559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43870285,0.19802632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43870285,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.40379762,0.30423818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.40379762,0.27132745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.57483358,0.16461695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.54242157,0.16461695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.60724569,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.57483358,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.5434189,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.51100679,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.60724569,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.57483358,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.5434189,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.51100679,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.60724569,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.57483358,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.5434189,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.51100679,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.36889234,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.36889234,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.36889234,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.40280034,0.13220487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.40280034,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.40280034,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.43620968,0.09729956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.43620968,0.06339153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.50751619,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.47211229,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43870285,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.40379762,0.23592348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.49179413,0.00903077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Rasterization\end{tabular}}}}%
  \end{picture}%
\endgroup%

